Understanding shape entropy through local dense packing

Entropy drives the phase behavior of colloids ranging from dense suspensions of hard spheres or rods to dilute suspensions of hard spheres and depletants. Entropic ordering of anisotropic shapes into complex crystals, liquid crystals, and even quasicrystals has been demonstrated recently in computer simulations and experiments. The ordering of shapes appears to arise from the emergence of directional entropic forces (DEFs) that align neighboring particles, but these forces have been neither rigorously defined nor quantified in generic systems. Here, we show quantitatively that shape drives the phase behavior of systems of anisotropic particles upon crowding through DEFs. We define DEFs in generic systems, and compute them for several hard particle systems. We show that they are on the order of a few kT at the onset of ordering, placing DEFs on par with traditional depletion, van der Waals, and other intrinsic interactions. In experimental systems with these other interactions, we provide direct quantitative evidence that entropic effects of shape also contribute to self-assembly. We use DEFs to draw a distinction between self-assembly and packing behavior. We show that the mechanism that generates directional entropic forces is the maximization of entropy by optimizing local particle packing. We show that this mechanism occurs in a wide class of systems, and we treat, in a unified way, the entropy-driven phase behavior of arbitrary shapes incorporating the well-known works of Kirkwood, Onsager, and Asakura and Oosawa.

==> tet.tex <==
\begin{tikzpicture}[>=stealth']
      % set coordinates
  \coordinate (o) at (0,0);
  \coordinate (x) at ({1.7*cos(-150)},{1.7*sin(-150)});
  \coordinate (y) at ({1.7*cos(-30)},{1.7*sin(-30)});
      %\coordinate (x) at ({cos(30)},{sin(30)});
      %\coordinate (y) at ({cos(150)},{sin(150)});
      %\coordinate (x) at ({cos(-135)},{sin(-135)});
      %\coordinate (y) at ({cos(-15)},{sin(-15)});
      %\coordinate (x) at ({cos(-120)},{sin(-120)});
      %\coordinate (y) at ({cos(0)},{sin(0)});
  \coordinate (z) at (0,1.7);
      % draw axes
  \coordinate (xc) at ($2.1*(x)$);
  \coordinate (yc) at ($2.1*(y)$);
  \coordinate (zc) at ($2.1*(z)$);
  \draw[->,draw=black] (o) -- (xc);
  \draw[->,draw=black] (o) -- (yc);
  \draw[->,draw=black] (o) -- (zc);
  \node[draw=none,fill=none,left=0.2cm of xc](xl){$x$};
  \node[draw=none,fill=none,right=0.2cm of yc](yl){$y$};
  \node[draw=none,fill=none,above=0.2cm of zc](zl){$z$};
      % set the vertices
  \coordinate (v1) at (${sqrt(2)}*(x)+(z)$);
  \coordinate (v2) at ($-{sqrt(2)}*(x)+(z)$);
  \coordinate (v3) at (${sqrt(2)}*(y)-1*(z)$);
  \coordinate (v4) at ($-{sqrt(2)}*(y)-1*(z)$);
      % set the normals
  \coordinate (n1) at ($-{sqrt(2)}*(y)+(z)$);
  \coordinate (n2) at ($-{sqrt(2)}*(x)-1*(z)$);
  \coordinate (n3) at (${sqrt(2)}*(x)-1*(z)$);
  \coordinate (n4) at (${sqrt(2)}*(y)+(z)$);
      % set the face centres
  \coordinate (c1) at ($1.0/3.0*(n1)$);
  \coordinate (c2) at ($1.0/3.0*(n2)$);
  \coordinate (c3) at ($1.0/3.0*(n3)$);
  \coordinate (c4) at ($1.0/3.0*(n4)$);
      % set the face centres
  \coordinate (h1) at ($1.0/sqrt(3)*(n1)$);
  \coordinate (h2) at ($1.0/sqrt(3)*(n2)$);
  \coordinate (h3) at ($1.0/sqrt(3)*(n3)$);
  \coordinate (h4) at ($1.0/sqrt(3)*(n4)$);
      % face y vectors
  \coordinate (y1) at (${-sqrt(3)/2}*(x)+{0.5/sqrt(3)}*(y)+{1/sqrt(6)}*(z)$);
  \coordinate (y2) at (${-sqrt(3)/2}*(y)+{0.5/sqrt(3)}*(x)-{1/sqrt(6)}*(z)$);
  \coordinate (y3) at (${sqrt(3)/2}*(y)-{0.5/sqrt(3)}*(x)-{1/sqrt(6)}*(z)$);
  \coordinate (y4) at (${sqrt(3)/2}*(x)-{0.5/sqrt(3)}*(y)+{1/sqrt(6)}*(z)$);
      % face x vectors
  \coordinate (x1) at ($0.5*(x)+0.5*(y)+1.0/sqrt(2)*(z)$);
  \coordinate (x2) at ($0.5*(x)+0.5*(y)-1.0/sqrt(2)*(z)$);
  \coordinate (x3) at ($-0.5*(x)-0.5*(y)-1.0/sqrt(2)*(z)$);
  \coordinate (x4) at ($-0.5*(x)-0.5*(y)+1.0/sqrt(2)*(z)$);
      % draw the rearmost face and local coordinates
  \draw[->,gcb2,thick] (c1) -- ($(c1)+(h1)$);
  \draw[->,gcb6,dashed,thick] (c1) -- ($(c1)+(y1)$);
  \draw[->,gcb4,dashed,thick] (c1) -- ($(c1)+(x1)$);
  \draw[fill=gcb1,opacity=0.6,draw=black,very thin,line join=round]
  (v1) -- (v2) -- (v4) --cycle;
      % draw the second face and local coordinates
  \draw[->,gcb2,dashed,thick] (c2) -- ($(c2)+(h2)$);
  \draw[->,gcb6,dashed,thick] (c2) -- ($(c2)+(y2)$);
  \draw[->,gcb4,dashed,thick] (c2) -- ($(c2)+(x2)$);
  \draw[fill=gcb1,opacity=0.6,draw=black,very thin,line join=round]
  (v2) -- (v3) -- (v4) --cycle;
      % draw the third face and local coordinates
  \draw[fill=gcb1,opacity=0.6,draw=black,very thin,line join=round]
  (v1) -- (v3) -- (v4) --cycle;
  \draw[->,gcb2,thick] (c3) -- ($(c3)+(h3)$);
  \draw[->,gcb6,thick] (c3) -- ($(c3)+(y3)$);
  \draw[->,gcb4,thick] (c3) -- ($(c3)+(x3)$);
      % draw the foremost face and local coordinates
  \draw[fill=gcb1,opacity=0.6,draw=black,very thin,line join=round]
  (v1) -- (v2) -- (v3) --cycle;
  \draw[->,gcb2,thick] (c4) -- ($(c4)+(h4)$);
  \draw[->,gcb6,thick] (c4) -- ($(c4)+(y4)$);
  \draw[->,gcb4,thick] (c4) -- ($(c4)+(x4)$);
\end{tikzpicture}


==> ze_cube.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,768){\makebox(0,0)[r]{\strut{}\large$-3$}}%
      \put(888,1337){\makebox(0,0)[r]{\strut{}\large$-2$}}%
      \put(888,1906){\makebox(0,0)[r]{\strut{}\large$-1$}}%
      \put(888,2475){\makebox(0,0)[r]{\strut{}\large$0$}}%
      \put(888,3044){\makebox(0,0)[r]{\strut{}\large$1$}}%
      \put(888,3613){\makebox(0,0)[r]{\strut{}\large$2$}}%
      \put(888,4182){\makebox(0,0)[r]{\strut{}\large$3$}}%
      \put(888,4751){\makebox(0,0)[r]{\strut{}\large$4$}}%
      \put(1032,528){\makebox(0,0){\strut{}\large$1$}}%
      \put(2179,528){\makebox(0,0){\strut{}\large$1.2$}}%
      \put(3326,528){\makebox(0,0){\strut{}\large$1.4$}}%
      \put(4473,528){\makebox(0,0){\strut{}\large$1.6$}}%
      \put(5620,528){\makebox(0,0){\strut{}\large$1.8$}}%
      \put(6767,528){\makebox(0,0){\strut{}\large$2$}}%
      \put(192,2759){\rotatebox{-270}{\makebox(0,0){\strut{}\Large$F_{12}(x_\text{vertex},y_\text{vertex},z)/k_\text{B}T$}}}%
      \put(3899,168){\makebox(0,0){\strut{}\Large$\dfrac{z}{2 r_\text{min}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5696,1671){\makebox(0,0)[r]{\strut{}\large$\phi=0.5$}}%
      \csname LTb\endcsname%
      \put(5696,1431){\makebox(0,0)[r]{\strut{}\large$\phi=0.4$}}%
      \csname LTb\endcsname%
      \put(5696,1191){\makebox(0,0)[r]{\strut{}\large$\phi=0.3$}}%
      \csname LTb\endcsname%
      \put(5696,951){\makebox(0,0)[r]{\strut{}\large$\phi=0.2$}}%
    }%
    \gplbacktext
    % i added this line to outline the points
    \put(0,0){\includegraphics{zzz_b}}%
    \put(0,0){\includegraphics{zzz}}%
    % i added these twolines to put the images on the plot
    \put(1500,168){\makebox(0,0){\scalebox{0.05}{\includegraphics{cubesv_z1-t}}}}
    \put(6200,168){\makebox(0,0){\scalebox{0.05}{\includegraphics{cubesv_z2-t}}}}
    \gplfronttext
  \end{picture}%
\endgroup

